Intra-night optical variability of AGN in the COSMOS field with the KMTNet

Active Galactic Nucleus (AGN) variability can be used to study the physics of the region in the vicinity of the central black hole. In this paper, we investigated intra-night optical variability of AGN in the COSMOS field in order to understand the AGN instability at the smallest scale. Observations were performed using the KMTNet on three separate nights for 2.5-5 hour at a cadence of 20-30 min. We find that the observation enables the detection of the short-term variability as small as $\sim$ 0.02 and 0.1 mag for $R \sim$ 18 and 20 mag sources, respectively. Using four selection methods (X-rays, mid-infrared, radio, and matching with SDSS quasars), 394 AGNs are detected in the 4 deg$^2$ field of view. After differential photometry and $\chi^2-$test, we classify intra-night variable AGNs. But the fraction of variable AGNs (0-8 %) is consistent with a statistical fluctuation from null result. Eight out of 394 AGNs are found to be intra-night variable in two filters or two nights with a variability level of 0.1 mag, suggesting that they are strong candidates for intra-night variable AGNs. Still they represent a small population (2 %). There is no sub-category of AGNs that shows a statistically significant intra-night variability.

==> (inline-0) <==
\begin{tabular}{lcccccccllllllll}
\toprule
Name & X & M & R & S & R mag & z & $R_{i}$ &\multicolumn{8}{l}{1-p (C value)}\\
& & & & & & & &\multicolumn{4}{l}{2015.02.18} & \multicolumn{2}{l}{2015.03.21} & \multicolumn{2}{l}{2016.04.08} \\
& & & & & & & & B & V & R & I & B & R & B & R \\
\midrule
095621.66+024859.9&x&x&x&o& 19.1&0.95&-1&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&1.00 (7.23)&1.00 (11.7)\\
095642.33+020554.5&x&x&x&o& 19.4&1.03&-1&0.34 (1.04)&0.78 (1.40)&-99 (-99)&-99 (-99)&0.15 (1.02)&0.30 (0.97)&0.19 (1.19)&0.01 (0.73)\\
095642.71+024812.7&x&x&x&o& 19.7&2.00&-1&0.69 (1.53)&0.37 (1.17)&0.67 (1.40)&0.05 (0.66)&0.48 (1.12)&0.42 (0.79)&0.13 (1.12)&0.80 (1.53)\\
095657.63+011310.1&x&x&x&o& 20.2&2.33&-1&0.31 (1.00)&0.94 (1.90)&0.41 (1.16)&0.07 (0.78)&0.31 (1.06)&0.25 (1.11)&0.06 (1.00)&0.79 (1.55)\\
095659.32+015236.2&x&x&x&o& 20.6&1.55&-1&0.05 (0.62)&0.67 (1.40)&0.11 (0.74)&0.00 (0.37)&0.25 (1.23)&-99 (-99)&0.18 (1.24)&0.01 (0.74)\\
095701.59+023857.3&x&x&x&o& 18.8&1.07&-1&0.37 (1.18)&0.20 (0.96)&0.18 (1.06)&0.56 (1.49)&0.64 (1.63)&0.12 (1.00)&0.21 (1.29)&0.00 (0.24)\\
095705.14+014949.5&x&x&x&o& 20.0&1.13&-1&0.20 (0.93)&0.72 (1.63)&0.00 (0.40)&0.31 (1.08)&0.16 (1.38)&0.40 (1.09)&0.01 (0.77)&0.79 (1.53)\\
095714.02+013145.5&x&x&x&o& 21.3&2.14&-1&0.08 (0.64)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.03 (0.82)&0.31 (1.07)\\
095718.27+024250.2&x&o&x&o& 19.5&1.49&-1&0.05 (0.67)&0.34 (1.01)&0.37 (1.15)&0.55 (1.34)&0.43 (0.94)&0.08 (1.06)&0.19 (1.22)&0.35 (1.21)\\
095722.92+023147.1&x&o&x&x& 21.1&-99&-1&0.63 (1.39)&0.17 (0.88)&0.52 (1.31)&-99 (-99)&-99 (-99)&-99 (-99)&0.00 (0.73)&0.28 (1.19)\\
095723.69+011458.7&x&x&x&o& 19.7&2.47&-1&0.25 (1.00)&0.89 (1.70)&0.88 (1.64)&-99 (-99)&0.52 (1.13)&0.22 (1.13)&0.04 (0.97)&0.45 (1.33)\\
095723.80+015615.3&x&o&x&o& 20.0&1.37&-1&0.03 (0.61)&0.25 (0.93)&0.82 (1.46)&0.68 (1.50)&0.13 (1.21)&0.66 (1.22)&0.78 (1.74)&0.02 (0.75)\\
095724.37+023518.8&x&x&x&o& 20.9&0.96&-99&0.26 (0.98)&0.01 (0.45)&0.02 (0.48)&0.99 (2.04)&-99 (-99)&-99 (-99)&0.11 (1.13)&-99 (-99)\\
095726.05+024501.2&x&o&x&x& 20.1&-99&-99&0.31 (1.02)&0.98 (2.38)&0.57 (1.38)&-99 (-99)&0.38 (1.17)&-99 (-99)&-99 (-99)&-99 (-99)\\
095728.22+025002.4&x&o&x&x& 19.7&-99&-99&0.38 (1.11)&0.48 (1.14)&0.11 (0.74)&0.99 (2.86)&0.00 (0.57)&0.12 (0.77)&0.01 (0.83)&-99 (-99)\\
095728.33+022542.1&x&x&x&o& 19.3&1.53&-99&0.46 (1.11)&0.06 (0.69)&0.06 (0.62)&0.47 (1.33)&0.47 (0.94)&0.84 (1.75)&0.11 (1.12)&0.00 (0.73)\\
095728.58+023147.3&x&o&x&x& 19.7&-99&-99&0.30 (1.02)&0.50 (1.17)&0.08 (0.65)&0.87 (1.94)&0.63 (1.54)&0.01 (0.56)&0.52 (1.57)&0.36 (1.16)\\
095731.52+012939.2&x&o&x&x& 21.2&-99&-1&-99 (-99)&-99 (-99)&0.49 (1.17)&-99 (-99)&-99 (-99)&-99 (-99)&0.21 (1.15)&0.04 (0.95)\\
095732.02+024301.8&x&o&x&x& 20.9&-99&-99&-99 (-99)&0.37 (1.12)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095734.40+025330.0&x&o&x&x& 21.5&-99&-99&0.23 (0.93)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.26 (1.28)&0.06 (0.85)\\
095735.07+020204.2&x&o&x&x& 20.3&-99&-99&-99 (-99)&0.87 (1.54)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095738.04+021931.8&x&o&x&x& 20.9&-99&-99&0.07 (0.59)&0.05 (0.63)&0.16 (0.85)&-99 (-99)&-99 (-99)&-99 (-99)&0.01 (0.88)&0.82 (1.51)\\
095738.52+021656.3&x&o&x&x& 21.0&-99&-99&0.11 (0.70)&0.20 (0.85)&0.47 (1.13)&-99 (-99)&-99 (-99)&-99 (-99)&0.03 (1.01)&0.37 (1.26)\\
095740.02+013109.4&x&o&x&x& 21.2&0.42&-99&-99 (-99)&-99 (-99)&0.47 (1.28)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.44 (1.22)\\
095743.33+024823.8&x&o&x&o& 20.2&1.36&-99&0.29 (1.01)&0.15 (0.78)&0.63 (1.26)&0.42 (1.19)&0.10 (1.13)&-99 (-99)&0.84 (1.88)&0.02 (0.79)\\
095743.80+012555.3&x&o&x&x& 20.5&-99&-1&0.30 (1.01)&0.19 (0.87)&0.10 (0.65)&0.77 (1.47)&0.18 (0.92)&-99 (-99)&0.00 (0.59)&0.13 (0.99)\\
095745.96+021715.3&x&x&o&x& 20.3&0.50&2.01&-99 (-99)&-99 (-99)&-99 (-99)&0.54 (1.43)&-99 (-99)&-99 (-99)&-99 (-99)&0.24 (1.01)\\
095745.98+022533.4&x&x&o&x& 18.8&0.49&0.78&0.66 (1.43)&0.83 (1.66)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095746.70+020711.8&x&o&x&x& 20.6&1.57&-99&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.51 (1.43)&0.04 (0.76)\\
095746.90+022137.9&x&x&o&x& 18.9&0.34&0.95&0.48 (1.20)&0.01 (0.48)&0.17 (0.84)&0.43 (1.25)&-99 (-99)&0.15 (0.79)&0.95 (2.13)&0.13 (0.99)\\
095749.99+013354.2&x&o&x&o& 19.9&2.01&-99&0.37 (1.10)&0.41 (1.06)&0.94 (2.44)&0.92 (2.02)&0.42 (0.98)&0.97 (1.54)&0.99 (3.09)&-99 (-99)\\
095751.59+013342.0&x&x&o&x& 20.4&0.67&1.75&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&1.00 (3.56)\\
095752.32+022021.2&x&x&x&o& 18.4&2.05&-99&0.32 (1.09)&0.24 (0.95)&0.00 (0.24)&0.55 (1.39)&0.08 (0.76)&-99 (-99)&0.33 (1.50)&0.62 (1.56)\\
095753.06+014114.5&x&o&x&x& 21.2&1.81&-99&0.01 (0.54)&0.42 (1.02)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.18 (1.06)&-99 (-99)\\
095754.10+025508.7&x&o&x&o& 19.0&1.56&-1&0.67 (1.55)&0.35 (1.05)&0.51 (1.15)&0.98 (2.51)&0.13 (0.68)&0.02 (0.69)&0.05 (0.98)&0.54 (1.25)\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccllllllll}
\toprule
Name & X & M & R & S & R mag & z & $R_{i}$ &\multicolumn{8}{l}{1-p (C value)}\\
& & & & & & & &\multicolumn{4}{l}{2015.02.18} & \multicolumn{2}{l}{2015.03.21} & \multicolumn{2}{l}{2016.04.08} \\
& & & & & & & & B & V & R & I & B & R & B & R \\
\midrule
095754.71+023832.9&x&o&x&o& 19.3&1.60&-99&0.30 (1.02)&0.26 (0.97)&0.37 (1.08)&0.63 (1.45)&0.13 (0.85)&0.02 (0.54)&0.74 (1.85)&0.61 (1.52)\\
095755.08+024806.6&x&o&x&o& 19.0&1.11&-99&0.11 (0.81)&0.01 (0.51)&0.78 (1.81)&0.30 (1.08)&0.32 (1.22)&0.05 (0.80)&0.51 (1.52)&0.06 (0.82)\\
095756.27+022344.8&x&x&o&x& 19.4&0.48&0.94&-99 (-99)&0.00 (0.41)&0.94 (2.33)&0.60 (1.46)&-99 (-99)&0.72 (1.23)&0.29 (1.29)&0.05 (0.85)\\
095756.52+022717.3&x&x&o&x& 21.7&0.73&2.21&-99 (-99)&-99 (-99)&-99 (-99)&0.00 (0.41)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095756.60+025530.1&x&o&x&x& 20.8&-99&-1&0.09 (0.72)&0.01 (0.41)&0.00 (0.17)&0.09 (0.74)&-99 (-99)&-99 (-99)&0.16 (1.15)&0.07 (0.89)\\
095756.77+024841.0&x&o&x&x& 20.9&1.68&-99&0.39 (1.16)&0.22 (0.92)&0.13 (0.67)&-99 (-99)&-99 (-99)&-99 (-99)&0.46 (1.47)&0.01 (0.70)\\
095757.48+014737.4&x&o&x&x& 21.4&-99&-99&-99 (-99)&-99 (-99)&0.17 (0.86)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095758.41+021729.2&x&o&x&x& 21.6&2.24&-99&0.16 (0.83)&0.64 (1.19)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095758.77+021650.4&x&x&o&x& 19.0&0.30&0.71&-99 (-99)&0.95 (1.80)&0.40 (1.06)&0.24 (1.04)&-99 (-99)&-99 (-99)&-99 (-99)&0.90 (1.84)\\
095759.51+020436.1&x&o&x&o& 19.1&2.03&-99&0.79 (1.58)&0.03 (0.57)&0.45 (1.11)&0.38 (1.28)&0.78 (1.81)&0.52 (1.57)&0.98 (2.32)&0.03 (0.80)\\
095800.78+013157.9&x&o&x&x& 21.4&0.66&-99&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.08 (0.99)\\
095801.34+024328.0&x&o&o&x& 20.9&0.57&0.84&-99 (-99)&-99 (-99)&0.73 (1.55)&0.04 (0.61)&-99 (-99)&-99 (-99)&-99 (-99)&0.13 (0.91)\\
095804.62+014213.6&x&o&x&x& 21.3&0.01&-99&-99 (-99)&-99 (-99)&0.69 (1.54)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.80 (1.49)\\
095805.76+025633.3&x&o&x&x& 21.3&-99&-1&-99 (-99)&0.05 (0.62)&0.06 (0.72)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095805.85+015159.0&x&o&x&x& 21.4&1.66&-99&0.48 (1.31)&0.00 (0.22)&0.09 (0.79)&-99 (-99)&-99 (-99)&-99 (-99)&0.00 (0.72)&0.06 (0.85)\\
095808.76+020001.1&o&x&x&x& 18.7&-99&-99&0.49 (1.20)&0.12 (0.79)&0.50 (1.23)&0.23 (0.98)&0.53 (1.21)&0.29 (1.06)&0.63 (1.59)&-99 (-99)\\
095810.88+014005.2&x&o&x&o& 20.0&2.10&-99&0.82 (1.64)&0.80 (1.40)&0.14 (0.86)&0.01 (0.50)&0.34 (1.14)&-99 (-99)&0.51 (1.52)&0.03 (0.81)\\
095814.25+013751.9&x&x&o&x& 21.5&0.90&2.43&-99 (-99)&-99 (-99)&0.75 (1.64)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095814.86+013203.0&x&o&x&x& 20.7&2.36&-99&0.04 (0.63)&0.41 (1.11)&0.87 (1.61)&-99 (-99)&0.22 (0.85)&-99 (-99)&0.17 (1.18)&-99 (-99)\\
095815.28+014738.7&x&o&x&x& 21.8&1.83&-99&0.88 (1.80)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.19 (1.35)&-99 (-99)\\
095815.50+015612.2&x&o&x&x& 20.1&0.38&-99&0.55 (1.23)&0.07 (0.65)&0.30 (1.09)&0.67 (1.58)&-99 (-99)&0.45 (1.21)&0.06 (1.04)&0.98 (2.19)\\
095815.50+014922.9&x&o&x&o& 19.9&1.50&1.05&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.52 (1.45)&0.94 (2.08)\\
095815.53+015840.6&o&o&x&x& 21.1&1.67&-99&0.39 (1.09)&0.45 (1.13)&0.11 (0.80)&0.40 (1.16)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095818.23+015306.3&x&o&x&x& 20.3&0.34&-99&0.19 (0.87)&0.39 (1.09)&0.86 (1.59)&0.62 (1.59)&-99 (-99)&-99 (-99)&-99 (-99)&0.89 (1.70)\\
095819.36+013530.6&x&o&x&x& 21.6&0.06&-99&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.99 (2.72)&-99 (-99)\\
095819.88+022903.5&x&x&x&o& 18.4&0.34&-99&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.97 (2.31)&0.49 (1.37)\\
095820.45+020304.1&o&o&x&o& 19.7&1.35&-99&0.69 (1.36)&0.53 (1.38)&0.78 (1.52)&0.49 (1.37)&0.35 (1.15)&0.61 (1.05)&0.43 (1.45)&1.00 (3.42)\\
095820.78+020213.7&o&o&x&x& 20.8&1.85&-99&0.30 (1.08)&0.21 (0.98)&0.73 (1.37)&-99 (-99)&0.60 (1.08)&-99 (-99)&0.95 (2.03)&1.00 (2.49)\\
095821.40+025259.0&x&o&x&x& 20.0&0.31&-99&-99 (-99)&-99 (-99)&-99 (-99)&0.39 (1.23)&-99 (-99)&-99 (-99)&-99 (-99)&0.12 (0.88)\\
095821.66+024628.2&x&x&x&o& 18.8&1.40&1.84&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.53 (1.27)&-99 (-99)&-99 (-99)&-99 (-99)\\
095821.82+014724.1&x&x&o&x& 20.5&0.46&1.20&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.24 (1.25)\\
095822.08+012653.1&x&o&x&x& 21.2&-99&-1&0.18 (0.85)&0.15 (0.68)&0.92 (1.75)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095822.19+014524.2&x&x&x&o& 17.5&1.96&0.00&-99 (-99)&-99 (-99)&-99 (-99)&0.48 (1.51)&-99 (-99)&0.15 (0.89)&0.26 (1.86)&0.88 (2.07)\\
095823.74+011235.8&x&x&x&o& 18.9&0.50&-1&-99 (-99)&0.82 (1.73)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095824.02+024916.0&x&x&o&x& 18.4&0.34&2.19&0.02 (0.46)&0.05 (0.65)&0.79 (1.51)&0.71 (1.62)&-99 (-99)&-99 (-99)&0.47 (1.56)&-99 (-99)\\
095825.79+012628.6&x&o&x&x& 20.9&-99&-1&0.65 (1.47)&0.24 (0.94)&0.69 (1.32)&0.99 (2.62)&-99 (-99)&-99 (-99)&0.32 (1.38)&0.12 (0.99)\\
095828.65+014407.8&x&x&o&x& 20.6&0.59&1.65&-99 (-99)&0.01 (0.43)&0.32 (0.95)&0.07 (0.65)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095829.25+024418.0&x&o&x&x& 20.2&1.15&-99&0.17 (0.88)&0.37 (1.07)&-99 (-99)&-99 (-99)&0.51 (1.22)&-99 (-99)&-99 (-99)&-99 (-99)\\
095831.55+025205.5&x&x&o&x& 18.1&0.35&1.15&0.19 (0.89)&0.88 (1.78)&0.23 (1.08)&0.48 (1.33)&0.12 (1.11)&0.00 (0.51)&0.01 (0.86)&0.77 (1.63)\\
095832.46+023555.9&x&o&x&x& 21.5&2.38&-99&-99 (-99)&0.17 (0.81)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095833.27+021720.4&x&o&x&x& 20.5&0.23&-99&0.41 (1.07)&0.28 (1.00)&-99 (-99)&0.01 (0.50)&-99 (-99)&-99 (-99)&0.06 (0.99)&0.42 (1.25)\\
095834.05+024427.2&x&o&x&o& 19.3&1.88&-99&0.96 (1.96)&0.09 (0.71)&0.65 (1.31)&0.64 (1.48)&0.17 (1.12)&0.17 (0.99)&1.00 (3.37)&0.86 (1.55)\\
095834.75+014502.4&x&o&x&o& 19.3&1.88&-99&0.57 (1.35)&0.56 (1.29)&0.64 (1.27)&0.07 (0.75)&0.13 (0.91)&0.02 (0.63)&0.99 (2.31)&0.72 (1.44)\\
095835.91+024954.9&x&x&o&x& 21.2&0.69&1.13&-99 (-99)&-99 (-99)&0.13 (0.85)&0.04 (0.67)&-99 (-99)&-99 (-99)&-99 (-99)&0.41 (1.29)\\
\bottomrule
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[b!]
\renewcommand{\tabcolsep}{1.5mm}
\centering
\begin{tabular}{lcccccccllllllll}
\toprule
Name & X & M & R & S & R mag & z & $R_{i}$ &\multicolumn{8}{l}{1-p (C value)}\\
& & & & & & & &\multicolumn{4}{l}{2015.02.18} & \multicolumn{2}{l}{2015.03.21} & \multicolumn{2}{l}{2016.04.08} \\
& & & & & & & & B & V & R & I & B & R & B & R \\
\midrule
095835.98+015157.1&o&o&o&o& 19.6&2.94&0.87&0.40 (1.06)&0.00 (0.20)&0.74 (1.56)&0.01 (0.50)&0.66 (1.10)&0.47 (1.25)&0.18 (1.24)&0.31 (1.15)\\
095837.36+023602.9&x&o&x&x& 21.0&1.20&-99&-99 (-99)&-99 (-99)&0.85 (1.68)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.20 (1.01)\\
095839.26+020506.8&o&o&x&x& 20.1&1.22&-99&0.00 (0.28)&0.24 (0.87)&0.77 (1.43)&0.11 (0.82)&0.24 (0.98)&-99 (-99)&0.10 (1.07)&-99 (-99)\\
095840.02+021711.1&o&x&x&x& 21.2&1.02&-99&0.01 (0.47)&0.90 (2.10)&0.19 (0.85)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095841.80+015318.2&o&x&x&x& 20.1&1.78&-99&0.30 (1.08)&0.02 (0.53)&0.10 (0.82)&0.28 (0.99)&0.02 (0.87)&-99 (-99)&0.11 (1.09)&-99 (-99)\\
095844.73+020249.7&x&x&o&x& 16.8&0.30&0.00&0.29 (1.26)&0.15 (0.92)&0.76 (2.56)&0.09 (1.10)&0.33 (1.54)&0.90 (1.90)&-99 (-99)&0.31 (2.00)\\
095844.94+014309.0&x&o&x&o& 19.9&1.33&-99&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.64 (1.36)&0.35 (1.19)&0.31 (1.28)&-99 (-99)\\
095847.00+021552.3&o&o&x&x& 20.8&0.55&0.91&-99 (-99)&-99 (-99)&0.14 (0.77)&0.76 (1.35)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095848.86+023441.2&x&o&x&o& 20.5&1.54&-99&-99 (-99)&0.10 (0.68)&0.17 (0.81)&0.87 (1.84)&1.00 (4.44)&-99 (-99)&0.28 (1.23)&0.34 (1.14)\\
095849.03+013220.1&x&x&o&x& 19.4&0.50&1.12&0.64 (1.39)&0.19 (0.94)&0.25 (1.07)&0.79 (1.60)&0.12 (0.80)&-99 (-99)&0.26 (1.18)&-99 (-99)\\
095849.40+022511.1&o&o&x&x& 19.8&1.10&0.69&-99 (-99)&0.02 (0.45)&-99 (-99)&-99 (-99)&0.13 (1.09)&-99 (-99)&0.65 (1.62)&0.81 (1.54)\\
095849.50+013111.5&x&o&x&x& 21.4&0.01&-99&-99 (-99)&-99 (-99)&0.64 (1.45)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.27 (1.06)\\
095852.14+025156.6&x&o&x&o& 18.7&1.40&-99&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.39 (1.32)&0.48 (1.23)&0.17 (1.23)&0.20 (0.96)\\
095852.26+013618.1&x&x&o&x& 20.9&0.79&0.95&-99 (-99)&-99 (-99)&0.17 (1.09)&0.27 (1.05)&-99 (-99)&-99 (-99)&-99 (-99)&0.27 (1.00)\\
095854.03+025737.2&x&x&x&o& 20.1&2.21&-1&0.98 (2.13)&0.88 (1.67)&0.26 (0.98)&0.91 (1.74)&0.24 (0.90)&0.47 (1.20)&0.25 (1.24)&0.00 (0.55)\\
095855.26+013510.1&x&x&o&x& 20.2&0.62&1.33&0.02 (0.53)&0.65 (1.31)&0.61 (1.46)&0.13 (0.85)&-99 (-99)&0.04 (0.79)&0.55 (1.51)&0.80 (1.53)\\
095855.40+022037.3&x&o&x&x& 19.5&0.38&0.25&0.24 (0.94)&0.05 (0.64)&0.27 (0.91)&0.83 (1.68)&0.00 (0.68)&-99 (-99)&-99 (-99)&-99 (-99)\\
095856.20+024127.9&x&x&o&x& 21.2&0.91&2.46&-99 (-99)&-99 (-99)&0.58 (1.33)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.17 (1.00)\\
095856.22+012816.8&x&o&x&o& 20.2&1.55&-1&0.84 (1.69)&0.48 (1.17)&0.05 (0.58)&0.32 (1.14)&0.39 (1.20)&0.44 (0.83)&0.40 (1.51)&0.21 (1.33)\\
095857.03+020354.8&o&x&x&x& 20.8&0.67&0.18&-99 (-99)&-99 (-99)&0.28 (1.11)&0.07 (0.81)&-99 (-99)&-99 (-99)&-99 (-99)&0.37 (1.25)\\
095857.24+022602.0&o&o&x&x& 21.7&2.09&-99&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.07 (0.97)&-99 (-99)\\
095858.68+020139.2&o&o&x&o& 19.4&2.45&-99&0.00 (0.33)&0.84 (1.69)&0.02 (0.59)&0.02 (0.60)&0.08 (0.91)&0.17 (0.79)&0.40 (1.48)&0.04 (0.74)\\
095858.93+025329.9&x&o&x&x& 20.9&0.72&-99&-99 (-99)&-99 (-99)&0.07 (0.69)&-99 (-99)&-99 (-99)&-99 (-99)&0.03 (0.88)&0.55 (1.33)\\
095901.52+024740.6&x&x&o&x& 19.2&0.49&1.89&-99 (-99)&0.30 (1.00)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095902.31+021520.3&o&x&x&x& 21.0&-99&-99&-99 (-99)&-99 (-99)&0.27 (0.91)&0.26 (1.04)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095902.75+021906.5&o&x&x&o& 18.4&0.34&0.09&0.27 (1.03)&0.01 (0.46)&0.18 (0.85)&0.87 (1.96)&0.13 (0.99)&0.03 (0.58)&0.34 (1.47)&0.06 (0.92)\\
095903.23+022003.0&o&o&x&x& 20.9&1.13&-99&0.08 (0.66)&0.12 (0.78)&0.37 (1.15)&-99 (-99)&-99 (-99)&-99 (-99)&0.18 (1.24)&0.24 (1.15)\\
095905.12+021530.0&o&o&x&x& 21.2&2.22&-99&-99 (-99)&0.21 (0.87)&0.03 (0.53)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095905.55+025145.1&x&o&x&x& 19.6&0.43&-99&0.81 (1.54)&0.00 (0.40)&0.12 (0.72)&0.19 (0.94)&-99 (-99)&0.04 (1.12)&0.24 (1.29)&0.26 (1.09)\\
095906.64+023845.3&x&x&o&x& 21.7&0.71&1.79&-99 (-99)&-99 (-99)&-99 (-99)&0.31 (1.04)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095908.32+024309.6&x&x&o&o& 18.2&1.31&2.65&0.93 (2.23)&-99 (-99)&0.54 (1.31)&0.28 (1.08)&0.00 (0.57)&0.46 (1.57)&0.44 (1.52)&0.07 (0.91)\\
095908.69+025424.0&x&x&x&o& 18.6&1.55&-99&0.73 (1.66)&0.31 (1.00)&0.05 (0.59)&0.80 (1.81)&0.13 (0.89)&0.27 (1.00)&0.03 (1.02)&0.30 (1.14)\\
095909.54+021916.5&o&o&x&x& 20.1&0.37&-99&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.25 (1.27)&-99 (-99)\\
095910.82+021909.7&x&x&o&x& 21.2&0.76&1.28&-99 (-99)&-99 (-99)&0.31 (0.95)&0.30 (1.08)&-99 (-99)&-99 (-99)&-99 (-99)&0.07 (0.99)\\
095911.08+023350.8&o&o&x&x& 20.7&0.70&-99&0.09 (0.75)&0.46 (1.13)&0.28 (1.08)&0.48 (1.45)&0.04 (0.85)&-99 (-99)&0.07 (1.09)&0.32 (1.16)\\
095911.16+024224.0&o&x&x&x& 21.3&-99&-99&-99 (-99)&-99 (-99)&0.18 (0.93)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.99 (2.01)\\
095911.64+012603.1&x&o&x&x& 21.8&-99&-1&0.07 (0.60)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.05 (1.22)&-99 (-99)\\
095913.92+023844.6&o&o&x&x& 21.3&2.08&-99&0.19 (0.90)&0.65 (1.30)&0.01 (0.42)&-99 (-99)&-99 (-99)&-99 (-99)&0.04 (0.90)&0.11 (0.86)\\
095916.05+015048.2&o&x&x&x& 20.6&1.03&-99&-99 (-99)&-99 (-99)&0.62 (1.32)&0.84 (1.64)&-99 (-99)&-99 (-99)&0.06 (1.04)&0.41 (1.15)\\
095917.27+015019.2&o&o&x&x& 20.9&1.34&-99&0.43 (1.17)&0.75 (1.53)&0.23 (0.81)&0.04 (0.63)&-99 (-99)&-99 (-99)&0.21 (1.37)&0.20 (1.14)\\
095919.82+024238.7&o&o&x&x& 20.5&2.12&-99&0.13 (0.79)&0.82 (1.63)&0.86 (1.65)&0.23 (1.04)&0.07 (0.96)&-99 (-99)&0.01 (0.78)&0.08 (0.89)\\
095920.89+020031.9&o&o&x&x& 20.6&1.48&-99&0.08 (0.71)&0.55 (1.20)&0.60 (1.38)&0.08 (0.69)&0.03 (0.56)&-99 (-99)&-99 (-99)&0.02 (0.75)\\
095920.91+015203.6&o&x&x&x& 20.3&-99&-99&-99 (-99)&0.15 (0.88)&0.01 (0.50)&0.22 (0.98)&-99 (-99)&-99 (-99)&-99 (-99)&0.04 (0.89)\\
095923.55+022227.4&o&o&x&x& 20.3&2.72&-99&0.03 (0.60)&0.85 (1.65)&0.57 (1.26)&0.76 (1.34)&0.00 (0.64)&-99 (-99)&0.43 (1.43)&0.35 (1.18)\\
\bottomrule
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[b!]
\renewcommand{\tabcolsep}{1.5mm}
\centering
\begin{tabular}{lcccccccllllllll}
\toprule
Name & X & M & R & S & R mag & z & $R_{i}$ &\multicolumn{8}{l}{1-p (C value)}\\
& & & & & & & &\multicolumn{4}{l}{2015.02.18} & \multicolumn{2}{l}{2015.03.21} & \multicolumn{2}{l}{2016.04.08} \\
& & & & & & & & B & V & R & I & B & R & B & R \\
\midrule
095924.47+015954.4&o&o&x&o& 18.3&1.23&-99&-99 (-99)&0.52 (1.24)&-99 (-99)&-99 (-99)&0.11 (0.82)&0.26 (0.73)&0.00 (0.69)&-99 (-99)\\
095925.55+011532.7&x&x&x&o& 18.6&1.69&-1&0.56 (1.35)&0.59 (1.32)&0.57 (1.23)&0.10 (0.81)&0.57 (1.39)&0.62 (0.87)&0.08 (1.13)&0.17 (0.99)\\
095926.89+015341.5&o&o&x&x& 19.3&0.44&0.16&0.07 (0.64)&0.10 (0.73)&0.67 (1.29)&0.04 (0.63)&-99 (-99)&0.56 (1.43)&0.08 (1.16)&0.28 (1.20)\\
095928.33+021950.6&o&o&x&x& 20.6&1.47&-99&0.11 (0.77)&0.26 (0.91)&0.00 (0.17)&-99 (-99)&0.16 (0.92)&-99 (-99)&0.36 (1.35)&0.06 (0.83)\\
095928.45+015934.8&o&x&x&x& 21.3&1.16&-99&0.04 (0.53)&-99 (-99)&0.16 (0.90)&-99 (-99)&-99 (-99)&-99 (-99)&0.08 (1.12)&-99 (-99)\\
095928.72+021738.6&o&o&x&x& 21.5&3.34&0.99&-99 (-99)&-99 (-99)&0.18 (1.01)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095929.23+022844.8&x&x&o&x& 21.6&0.73&1.85&-99 (-99)&-99 (-99)&0.64 (1.25)&0.71 (1.53)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095929.24+022034.4&o&o&x&x& 21.7&1.73&-99&0.18 (0.82)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.01 (0.83)&-99 (-99)\\
095929.33+021723.0&x&x&o&x& 21.2&0.68&1.10&-99 (-99)&-99 (-99)&0.43 (1.29)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095930.20+024125.0&o&o&x&x& 21.6&2.16&-99&0.25 (1.00)&0.16 (0.78)&0.37 (1.14)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095931.44+022703.1&o&x&x&x& 21.2&1.31&0.81&0.39 (1.30)&0.53 (1.20)&0.14 (0.80)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095932.00+022048.4&o&o&x&x& 21.5&1.02&-99&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.07 (0.98)&-99 (-99)\\
095933.73+024056.7&o&x&x&x& 20.5&0.27&-99&0.51 (1.21)&0.10 (0.80)&0.55 (1.25)&0.09 (0.68)&-99 (-99)&-99 (-99)&0.26 (1.36)&0.15 (0.97)\\
095934.35+012849.4&x&o&x&x& 20.7&-99&-1&0.63 (1.24)&-99 (-99)&-99 (-99)&0.43 (1.27)&-99 (-99)&-99 (-99)&0.32 (1.35)&0.59 (1.42)\\
095934.75+020633.8&x&x&o&x& 21.2&0.67&1.09&-99 (-99)&-99 (-99)&0.07 (0.59)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.39 (1.16)\\
095934.78+014553.9&x&x&o&x& 19.9&0.53&0.72&-99 (-99)&0.05 (0.64)&0.29 (1.01)&0.94 (2.15)&-99 (-99)&0.00 (0.43)&-99 (-99)&0.21 (1.12)\\
095935.43+013100.0&x&o&x&x& 20.7&1.49&-99&-99 (-99)&0.95 (1.51)&0.25 (0.96)&0.00 (0.36)&-99 (-99)&-99 (-99)&0.28 (1.36)&0.18 (1.08)\\
095935.50+020538.1&o&o&x&x& 21.7&1.91&-99&0.24 (0.93)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.08 (1.03)&-99 (-99)\\
095935.59+015100.4&x&x&o&x& 21.0&0.63&1.02&-99 (-99)&-99 (-99)&0.01 (0.35)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095935.68+024839.2&x&o&x&o& 20.4&1.97&-99&0.94 (1.97)&0.01 (0.48)&0.25 (1.06)&0.05 (0.71)&0.18 (1.16)&-99 (-99)&0.56 (1.56)&0.17 (0.96)\\
095938.28+020450.1&o&o&x&x& 20.4&2.79&-99&0.10 (0.75)&0.14 (0.82)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095938.45+025329.4&x&x&o&x& 19.0&0.22&0.92&0.19 (0.88)&0.47 (1.24)&0.47 (1.12)&0.67 (1.57)&-99 (-99)&-99 (-99)&-99 (-99)&0.08 (0.92)\\
095940.06+022306.8&o&o&x&x& 19.7&1.12&-99&0.55 (1.22)&0.17 (0.82)&0.01 (0.52)&0.80 (1.84)&0.09 (0.77)&0.48 (1.40)&0.35 (1.35)&0.19 (0.99)\\
095940.74+021938.9&o&o&o&x& 20.3&1.45&1.09&0.05 (0.64)&0.78 (1.53)&0.01 (0.48)&0.07 (0.80)&0.06 (1.00)&0.05 (0.64)&0.34 (1.40)&0.56 (1.29)\\
095941.41+015845.3&o&x&x&x& 21.7&2.50&-99&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.00 (0.72)&-99 (-99)\\
095942.08+024103.3&o&o&x&x& 20.5&1.79&0.63&0.35 (1.00)&0.70 (1.40)&0.20 (0.88)&0.75 (1.71)&0.15 (0.67)&-99 (-99)&0.01 (0.77)&0.43 (1.24)\\
095942.72+023206.5&x&x&o&x& 21.1&0.67&1.00&-99 (-99)&-99 (-99)&0.11 (0.70)&0.02 (0.47)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095944.14+025037.7&x&o&x&x& 21.4&1.11&-99&0.26 (1.01)&0.10 (0.81)&0.29 (0.89)&-99 (-99)&-99 (-99)&-99 (-99)&0.07 (1.11)&0.07 (0.79)\\
095944.79+024048.9&o&x&x&x& 20.2&1.43&-99&0.37 (1.07)&0.81 (1.51)&0.60 (1.48)&-99 (-99)&0.02 (0.62)&-99 (-99)&0.47 (1.48)&0.15 (0.99)\\
095945.01+012828.8&x&o&x&x& 20.6&-99&-1&0.12 (0.79)&0.45 (1.15)&0.00 (0.40)&-99 (-99)&-99 (-99)&-99 (-99)&0.48 (1.62)&0.22 (1.11)\\
095945.60+013032.2&x&o&x&o& 20.0&1.10&-99&0.77 (1.55)&0.21 (0.83)&0.76 (1.55)&0.06 (0.72)&0.37 (1.25)&0.06 (0.78)&-99 (-99)&0.99 (2.57)\\
095946.02+024743.6&x&x&o&o& 18.7&1.06&0.51&0.06 (0.68)&0.40 (1.12)&0.18 (0.89)&-99 (-99)&0.38 (1.38)&0.01 (0.58)&0.59 (1.70)&0.00 (0.68)\\
095946.36+023602.2&x&x&o&x& 19.5&0.30&2.28&0.33 (1.06)&0.19 (0.91)&0.00 (0.38)&0.11 (0.79)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095946.93+022209.4&o&o&x&x& 20.7&0.90&-99&0.67 (1.32)&0.25 (0.97)&0.20 (0.89)&-99 (-99)&0.41 (1.44)&-99 (-99)&-99 (-99)&-99 (-99)\\
095947.07+024806.8&x&x&o&x& 21.4&0.60&2.00&-99 (-99)&-99 (-99)&-99 (-99)&0.16 (0.86)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095949.40+020141.0&o&o&x&o& 19.2&1.75&-99&0.17 (0.87)&0.03 (0.57)&0.00 (0.36)&0.12 (0.84)&0.04 (0.65)&0.01 (0.53)&0.20 (1.28)&0.19 (1.12)\\
095949.85+020011.1&o&o&x&x& 21.1&1.80&-99&0.46 (1.14)&0.71 (1.46)&0.02 (0.49)&-99 (-99)&-99 (-99)&-99 (-99)&0.13 (1.02)&0.22 (0.99)\\
095950.40+020156.7&o&x&x&x& 20.8&1.95&-99&-99 (-99)&0.93 (2.28)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095951.39+014049.3&x&x&o&x& 18.1&0.37&0.13&0.05 (0.57)&0.07 (0.69)&0.49 (1.21)&0.03 (0.62)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095954.24+022438.1&x&x&o&x& 21.4&0.71&1.64&-99 (-99)&-99 (-99)&0.22 (0.97)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095954.78+013206.5&x&o&x&x& 20.0&0.85&-99&0.99 (2.64)&0.81 (1.65)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095957.98+014327.4&o&o&x&o& 20.2&1.62&-99&0.24 (0.85)&0.01 (0.43)&0.71 (1.52)&0.48 (1.25)&0.07 (0.91)&-99 (-99)&0.01 (0.77)&0.11 (0.91)\\
095958.47+021530.7&o&x&x&x& 20.4&0.65&-99&0.42 (1.17)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
095958.54+021805.3&o&o&x&x& 20.1&1.78&-99&0.49 (1.24)&0.81 (1.77)&0.85 (1.40)&0.81 (1.94)&0.01 (0.64)&-99 (-99)&0.09 (1.06)&0.33 (1.18)\\
\bottomrule
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[b!]
\renewcommand{\tabcolsep}{1.5mm}
\centering
\begin{tabular}{lcccccccllllllll}
\toprule
Name & X & M & R & S & R mag & z & $R_{i}$ &\multicolumn{8}{l}{1-p (C value)}\\
& & & & & & & &\multicolumn{4}{l}{2015.02.18} & \multicolumn{2}{l}{2015.03.21} & \multicolumn{2}{l}{2016.04.08} \\
& & & & & & & & B & V & R & I & B & R & B & R \\
\midrule
095959.50+013151.7&x&x&o&x& 21.0&1.01&0.93&0.04 (0.55)&0.25 (1.03)&0.09 (0.65)&0.02 (0.56)&-99 (-99)&-99 (-99)&0.09 (0.97)&0.37 (1.26)\\
095959.63+024608.8&x&x&o&x& 17.0&0.16&0.64&0.53 (1.38)&0.98 (2.66)&-99 (-99)&-99 (-99)&0.83 (1.44)&0.18 (0.96)&0.97 (2.37)&0.57 (2.13)\\
100001.45+024844.7&x&o&x&o& 19.4&0.76&0.93&0.81 (1.68)&0.39 (1.08)&0.92 (1.68)&0.64 (1.47)&0.13 (1.00)&0.60 (1.08)&0.24 (1.32)&0.75 (1.51)\\
100001.76+024016.1&x&o&x&x& 21.4&0.01&-99&-99 (-99)&-99 (-99)&0.25 (0.82)&-99 (-99)&-99 (-99)&-99 (-99)&0.02 (0.88)&0.09 (0.97)\\
100005.44+023029.2&x&x&o&x& 20.6&0.74&1.97&-99 (-99)&0.01 (0.41)&0.19 (0.95)&0.07 (0.72)&-99 (-99)&-99 (-99)&-99 (-99)&0.58 (1.56)\\
100005.98+015453.4&x&o&o&x& 21.2&0.94&1.10&-99 (-99)&-99 (-99)&0.01 (0.44)&0.04 (0.62)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100006.19+015535.1&x&o&x&x& 21.5&0.68&-99&-99 (-99)&-99 (-99)&0.32 (1.07)&0.16 (1.00)&-99 (-99)&-99 (-99)&-99 (-99)&0.00 (0.40)\\
100007.35+024043.6&o&x&x&x& 21.8&1.93&-99&0.13 (0.78)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
%100008.11+024554.5&x&x&o&x& 15.7&0.24&0.33&-99 (-99)&0.20 (2.08)&0.17 (3.01)&0.15 (2.44)&0.99 (4.95)&1.00 (9.93)&0.99 (10.0)&0.98 (8.42)\\
100008.15+013306.5&x&o&x&o& 20.4&1.17&-99&0.05 (0.64)&0.67 (1.31)&0.46 (1.29)&-99 (-99)&0.02 (0.89)&-99 (-99)&0.12 (1.09)&0.56 (1.31)\\
100008.43+020247.4&x&o&x&x& 20.6&0.36&0.84&-99 (-99)&0.60 (1.42)&0.38 (0.98)&0.20 (0.86)&-99 (-99)&-99 (-99)&-99 (-99)&0.36 (1.05)\\
100008.93+021440.6&o&o&x&x& 19.4&2.53&0.50&1.00 (4.04)&1.00 (5.37)&1.00 (5.18)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100009.97+024741.7&x&o&x&x& 20.9&0.30&-99&0.95 (1.89)&0.54 (1.14)&0.55 (1.25)&0.85 (1.51)&-99 (-99)&-99 (-99)&-99 (-99)&0.02 (0.78)\\
100010.15+024141.4&x&x&o&x& 18.1&0.21&0.92&-99 (-99)&0.55 (1.31)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100010.19+023745.2&o&o&x&x& 20.5&1.55&-99&0.48 (1.13)&-99 (-99)&-99 (-99)&-99 (-99)&0.02 (0.78)&-99 (-99)&0.46 (1.43)&0.16 (1.06)\\
100012.44+014058.0&o&o&x&x& 20.3&2.27&-99&0.16 (0.84)&0.06 (0.69)&0.91 (1.68)&0.14 (0.93)&0.02 (0.65)&-99 (-99)&0.09 (1.02)&0.87 (1.62)\\
100012.91+023522.8&o&x&x&o& 18.5&0.69&-99&0.12 (0.86)&0.43 (1.17)&-99 (-99)&-99 (-99)&0.21 (1.10)&-99 (-99)&-99 (-99)&-99 (-99)\\
100013.53+013739.0&x&o&x&o& 20.4&1.60&-99&0.11 (0.75)&0.01 (0.40)&0.27 (0.90)&-99 (-99)&-99 (-99)&-99 (-99)&0.00 (0.69)&0.12 (0.95)\\
100013.70+013034.6&x&o&x&x& 20.0&0.31&-99&0.07 (0.64)&0.24 (0.91)&-99 (-99)&-99 (-99)&0.03 (0.76)&0.59 (1.53)&0.08 (1.04)&-99 (-99)\\
100014.09+022838.7&o&o&x&x& 20.5&1.25&0.69&0.32 (1.04)&0.27 (1.03)&0.20 (0.97)&0.23 (0.89)&0.50 (1.25)&-99 (-99)&0.20 (1.24)&0.16 (1.06)\\
100014.14+020054.6&o&o&x&o& 19.7&2.49&-99&0.78 (1.62)&0.12 (0.83)&0.02 (0.59)&0.01 (0.47)&0.38 (1.40)&0.77 (1.64)&0.00 (0.78)&0.43 (1.16)\\
100014.91+022718.0&o&x&x&x& 21.0&0.73&-99&0.25 (1.08)&0.20 (0.85)&0.70 (1.43)&-99 (-99)&-99 (-99)&-99 (-99)&0.04 (1.04)&0.21 (1.02)\\
100016.11+025511.6&x&o&x&x& 21.0&-99&-1&-99 (-99)&0.35 (0.99)&0.41 (1.26)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.86 (1.46)\\
100016.29+015104.8&o&o&x&x& 21.2&1.13&0.65&-99 (-99)&0.94 (1.76)&0.23 (1.14)&0.00 (0.30)&-99 (-99)&-99 (-99)&0.07 (1.10)&-99 (-99)\\
100016.83+015133.1&x&x&o&x& 19.9&0.33&1.45&-99 (-99)&0.31 (0.96)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.18 (1.08)\\
100017.53+020012.7&o&x&x&x& 20.7&0.35&-99&0.24 (0.93)&0.24 (0.96)&0.62 (1.36)&1.00 (5.50)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100017.73+030525.0&x&x&x&o& 20.7&2.17&-1&0.95 (2.01)&0.41 (1.10)&0.96 (1.83)&0.37 (0.86)&0.31 (1.28)&-99 (-99)&-99 (-99)&-99 (-99)\\
100021.78+020000.2&x&x&o&x& 17.8&0.21&0.65&1.00 (7.85)&1.00 (13.8)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100040.09+024608.2&x&o&x&x& 21.7&1.93&-99&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.05 (0.93)&-99 (-99)\\
100040.13+024751.5&x&o&x&x& 21.6&0.57&-99&-99 (-99)&0.03 (0.54)&0.14 (0.86)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100041.16+020502.7&x&x&o&x& 21.8&0.73&1.39&-99 (-99)&-99 (-99)&-99 (-99)&0.99 (2.21)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100041.56+013659.0&x&x&o&x& 19.8&0.56&0.63&0.22 (0.88)&0.74 (1.47)&0.67 (1.39)&0.98 (2.24)&-99 (-99)&0.91 (1.43)&0.09 (1.07)&0.05 (1.00)\\
100043.15+020637.4&o&x&x&o& 18.6&0.36&0.18&0.09 (0.71)&0.26 (0.97)&0.92 (1.94)&0.94 (2.13)&0.01 (0.75)&0.92 (1.97)&0.25 (1.26)&0.54 (1.38)\\
100043.64+014009.3&o&o&x&x& 20.1&2.02&-99&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.04 (0.81)&-99 (-99)&0.02 (0.89)&-99 (-99)\\
100045.41+014712.7&x&x&o&x& 21.4&0.81&1.79&-99 (-99)&-99 (-99)&0.25 (1.04)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100046.73+020404.5&o&x&x&x& 19.8&0.55&-99&0.81 (1.46)&0.10 (0.67)&0.93 (2.14)&0.07 (0.68)&0.28 (1.10)&0.33 (0.95)&-99 (-99)&0.08 (0.84)\\
100046.89+025640.1&x&o&x&x& 19.3&-99&-1&-99 (-99)&0.54 (1.23)&-99 (-99)&0.40 (1.20)&-99 (-99)&0.87 (0.91)&0.26 (1.26)&0.09 (0.94)\\
100046.94+020016.0&o&o&x&x& 20.1&1.92&0.70&0.31 (1.03)&0.06 (0.64)&0.78 (1.61)&0.19 (0.88)&0.41 (1.39)&0.22 (0.56)&0.01 (0.84)&0.15 (1.00)\\
100048.82+015409.6&x&o&o&x& 21.3&0.70&1.13&-99 (-99)&-99 (-99)&-99 (-99)&0.05 (0.65)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100049.59+014923.7&x&x&o&x& 20.2&0.52&2.41&-99 (-99)&0.39 (0.93)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100049.91+020500.0&o&o&o&x& 19.3&1.23&0.78&0.09 (0.71)&0.71 (1.43)&0.44 (1.07)&0.45 (1.28)&0.06 (1.02)&0.07 (0.86)&0.29 (1.23)&0.23 (1.05)\\
100049.97+015231.3&o&x&x&x& 20.4&1.15&-99&0.84 (1.64)&0.02 (0.48)&0.71 (1.16)&-99 (-99)&0.05 (0.93)&-99 (-99)&0.01 (0.80)&0.13 (0.98)\\
100050.12+022855.0&o&o&x&x& 19.7&3.33&-99&0.00 (0.33)&0.59 (1.35)&0.50 (1.29)&0.11 (0.82)&0.03 (0.64)&0.74 (1.32)&0.00 (0.81)&0.14 (1.01)\\
100050.16+022618.5&o&o&x&x& 21.4&3.71&-99&-99 (-99)&-99 (-99)&0.98 (2.01)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
\bottomrule
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[b!]
\renewcommand{\tabcolsep}{1.5mm}
\centering
\begin{tabular}{lcccccccllllllll}
\toprule
Name & X & M & R & S & R mag & z & $R_{i}$ &\multicolumn{8}{l}{1-p (C value)}\\
& & & & & & & &\multicolumn{4}{l}{2015.02.18} & \multicolumn{2}{l}{2015.03.21} & \multicolumn{2}{l}{2016.04.08} \\
& & & & & & & & B & V & R & I & B & R & B & R \\
\midrule
100050.43+021842.0&x&x&o&x& 21.3&0.71&1.09&-99 (-99)&-99 (-99)&0.10 (0.71)&0.00 (0.38)&-99 (-99)&-99 (-99)&-99 (-99)&0.14 (1.00)\\
100051.92+015919.5&o&o&x&x& 21.6&2.24&-99&0.11 (0.70)&0.18 (0.83)&0.30 (1.05)&-99 (-99)&-99 (-99)&-99 (-99)&0.18 (1.25)&-99 (-99)\\
100054.50+021605.1&o&x&x&x& 19.4&-99&-99&-99 (-99)&-99 (-99)&0.32 (1.07)&0.12 (0.85)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100054.79+014602.5&x&o&x&x& 20.5&0.37&0.68&-99 (-99)&0.47 (1.32)&0.03 (0.61)&0.00 (0.38)&-99 (-99)&-99 (-99)&-99 (-99)&0.57 (1.38)\\
100055.39+023441.4&o&o&x&o& 19.6&1.40&0.24&-99 (-99)&-99 (-99)&-99 (-99)&0.04 (0.63)&0.05 (1.06)&0.05 (0.87)&0.02 (0.92)&0.10 (0.92)\\
100055.63+022150.4&o&o&x&x& 21.0&1.93&-99&0.88 (1.68)&0.50 (1.20)&0.14 (0.81)&-99 (-99)&0.12 (0.96)&-99 (-99)&0.03 (0.91)&0.25 (1.03)\\
100055.65+013740.8&o&x&x&x& 20.5&0.38&-99&-99 (-99)&0.17 (0.75)&0.79 (1.71)&0.54 (1.33)&-99 (-99)&-99 (-99)&-99 (-99)&0.92 (1.75)\\
100056.54+011319.1&x&x&x&o& 18.2&0.51&-1&0.18 (0.93)&0.32 (1.05)&0.23 (0.93)&0.98 (2.30)&0.88 (1.99)&0.01 (0.64)&0.85 (2.04)&0.56 (1.46)\\
100056.70+021720.8&o&o&x&x& 21.5&2.07&0.77&0.77 (1.56)&0.91 (2.09)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.68 (1.47)&-99 (-99)\\
100057.26+013142.7&x&x&o&x& 19.1&0.39&0.54&0.38 (1.15)&0.88 (1.63)&0.93 (1.86)&0.39 (1.17)&-99 (-99)&-99 (-99)&0.59 (1.52)&0.01 (0.72)\\
100058.20+014559.0&o&o&x&x& 21.3&0.62&0.76&-99 (-99)&-99 (-99)&-99 (-99)&0.02 (0.57)&-99 (-99)&-99 (-99)&-99 (-99)&0.00 (0.48)\\
100058.34+015208.8&o&o&x&x& 20.7&2.02&-99&0.24 (1.03)&0.17 (0.90)&0.22 (0.94)&0.44 (1.14)&-99 (-99)&-99 (-99)&0.50 (1.58)&0.25 (1.08)\\
100058.71+022556.2&o&o&x&x& 20.8&0.69&-99&0.79 (1.32)&-99 (-99)&0.84 (1.85)&0.55 (1.39)&-99 (-99)&-99 (-99)&0.49 (1.35)&0.92 (1.66)\\
100058.84+015400.3&o&o&x&o& 19.9&1.55&-99&0.36 (1.03)&0.05 (0.61)&0.84 (1.82)&0.61 (1.48)&0.93 (2.26)&0.92 (1.57)&0.06 (1.04)&0.08 (0.96)\\
100100.21+015150.4&x&x&o&x& 20.0&0.30&1.05&-99 (-99)&0.03 (0.58)&0.51 (1.14)&0.68 (1.51)&-99 (-99)&-99 (-99)&-99 (-99)&0.39 (1.15)\\
100100.31+024413.9&x&o&x&x& 21.1&1.20&-99&0.43 (1.24)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.08 (0.98)&0.91 (2.19)\\
100100.63+022910.8&x&o&x&x& 20.7&1.54&-99&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.00 (0.57)&-99 (-99)\\
100100.82+015947.9&o&x&x&x& 21.3&1.16&-99&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.94 (2.02)&0.09 (0.88)\\
100102.16+011948.5&x&x&x&o& 19.5&2.15&-1&0.65 (1.44)&0.42 (1.12)&0.07 (0.74)&0.33 (1.04)&0.20 (1.41)&0.96 (1.65)&0.09 (1.04)&0.29 (1.13)\\
100102.81+020659.9&o&o&x&x& 21.1&1.37&1.04&1.00 (4.83)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.00 (0.86)&0.20 (1.13)\\
100103.74+015533.5&x&x&o&x& 18.1&0.30&0.18&0.07 (0.68)&0.61 (1.32)&0.27 (0.99)&0.17 (0.98)&0.11 (1.18)&0.25 (1.28)&0.49 (1.56)&0.40 (1.34)\\
100104.86+011421.3&x&x&x&o& 20.3&1.02&-1&0.11 (0.75)&0.51 (1.27)&0.38 (1.08)&0.35 (1.02)&0.51 (1.46)&-99 (-99)&0.09 (1.01)&0.30 (1.04)\\
100106.38+030309.8&x&x&x&o& 19.0&0.60&-1&-99 (-99)&0.92 (1.71)&-99 (-99)&0.67 (1.57)&0.60 (1.15)&0.07 (0.53)&0.48 (1.53)&0.61 (1.44)\\
100106.92+015734.4&x&o&x&x& 20.7&0.08&-99&0.09 (0.70)&0.62 (1.27)&-99 (-99)&0.69 (1.53)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100107.67+012439.2&x&x&x&o& 19.6&1.63&-1&0.73 (1.52)&0.31 (1.01)&-99 (-99)&-99 (-99)&-99 (-99)&0.85 (1.60)&0.75 (1.73)&0.68 (1.40)\\
100108.36+022342.2&o&x&x&x& 21.4&1.93&-99&0.62 (1.38)&0.22 (0.92)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.47 (1.49)&0.13 (0.91)\\
100108.55+020052.5&o&o&x&x& 21.1&2.67&-99&0.27 (1.00)&0.57 (1.17)&0.39 (1.19)&-99 (-99)&-99 (-99)&-99 (-99)&0.28 (1.15)&0.38 (1.18)\\
100110.19+023242.4&o&o&x&x& 21.3&2.64&-99&-99 (-99)&0.01 (0.39)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100111.93+023024.9&o&o&x&x& 21.0&1.49&-99&0.03 (0.55)&-99 (-99)&0.17 (0.89)&-99 (-99)&-99 (-99)&-99 (-99)&0.03 (0.96)&0.05 (0.85)\\
100112.28+014123.9&x&x&o&x& 20.3&0.52&1.61&-99 (-99)&0.78 (1.56)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100113.58+020653.8&x&x&o&x& 20.4&0.32&1.26&-99 (-99)&0.14 (0.75)&0.60 (1.34)&0.94 (2.32)&-99 (-99)&-99 (-99)&-99 (-99)&0.97 (1.71)\\
100113.84+014000.8&o&o&x&x& 20.9&1.56&-99&0.09 (0.75)&0.13 (0.77)&0.14 (0.82)&-99 (-99)&-99 (-99)&-99 (-99)&0.23 (1.21)&0.04 (0.83)\\
100113.93+022548.3&o&x&x&x& 20.4&0.37&-99&0.67 (1.66)&0.47 (1.21)&0.12 (0.68)&0.12 (0.86)&-99 (-99)&0.03 (0.58)&0.00 (0.72)&0.00 (0.71)\\
100114.14+015444.2&o&x&o&x& 21.5&1.48&4.01&-99 (-99)&-99 (-99)&0.06 (0.60)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100114.29+022356.9&o&o&x&o& 18.8&1.79&-99&0.54 (1.30)&0.84 (1.60)&0.01 (0.46)&0.41 (1.26)&0.25 (1.19)&0.08 (0.58)&0.64 (1.63)&0.24 (1.09)\\
100114.84+015840.6&o&o&x&x& 21.5&2.34&-99&-99 (-99)&0.36 (1.04)&0.13 (0.78)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100114.96+014348.3&x&o&x&x& 20.1&0.58&0.64&-99 (-99)&0.20 (0.82)&0.23 (0.86)&0.06 (0.67)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100115.38+024231.7&x&o&x&x& 20.8&0.45&-99&-99 (-99)&-99 (-99)&0.04 (0.67)&0.92 (1.78)&-99 (-99)&-99 (-99)&-99 (-99)&0.00 (0.45)\\
100116.29+023607.6&o&x&x&x& 20.9&0.95&-99&0.75 (1.45)&0.64 (1.24)&0.15 (0.87)&0.00 (0.21)&-99 (-99)&-99 (-99)&0.00 (0.65)&-99 (-99)\\
100116.79+014053.8&o&o&x&o& 19.8&2.05&-99&0.91 (1.81)&0.52 (1.21)&0.25 (0.86)&0.52 (1.34)&0.85 (1.90)&0.33 (1.48)&0.41 (1.37)&0.13 (1.00)\\
100116.94+013804.2&o&o&x&x& 20.8&0.74&-99&0.89 (1.76)&0.60 (1.28)&0.28 (1.02)&0.09 (0.80)&-99 (-99)&-99 (-99)&0.61 (1.49)&0.02 (0.77)\\
100118.10+013625.4&x&x&o&x& 18.4&0.22&0.50&0.23 (0.99)&0.30 (1.02)&-99 (-99)&0.93 (2.09)&0.57 (1.07)&0.12 (0.92)&0.51 (1.48)&0.60 (1.50)\\
100118.58+022739.3&o&o&x&x& 20.1&1.04&0.84&-99 (-99)&0.21 (0.85)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100120.25+020341.2&o&o&x&x& 20.0&0.90&-99&0.70 (1.43)&0.00 (0.38)&0.75 (1.63)&0.06 (0.73)&0.68 (1.98)&0.24 (0.89)&-99 (-99)&-99 (-99)\\
\bottomrule
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[b!]
\renewcommand{\tabcolsep}{1.5mm}
\centering
\begin{tabular}{lcccccccllllllll}
\toprule
Name & X & M & R & S & R mag & z & $R_{i}$ &\multicolumn{8}{l}{1-p (C value)}\\
& & & & & & & &\multicolumn{4}{l}{2015.02.18} & \multicolumn{2}{l}{2015.03.21} & \multicolumn{2}{l}{2016.04.08} \\
& & & & & & & & B & V & R & I & B & R & B & R \\
\midrule
100120.26+023341.4&o&o&x&o& 19.9&1.83&-99&0.18 (0.92)&0.81 (1.60)&0.14 (0.78)&0.03 (0.64)&0.00 (0.56)&0.20 (0.99)&0.00 (0.67)&0.41 (1.34)\\
100122.46+020112.5&x&x&o&x& 20.1&0.42&2.52&-99 (-99)&-99 (-99)&-99 (-99)&0.74 (1.62)&-99 (-99)&-99 (-99)&-99 (-99)&0.33 (1.09)\\
100124.10+024936.4&x&x&o&x& 21.7&0.82&2.52&-99 (-99)&-99 (-99)&-99 (-99)&0.19 (0.96)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100124.74+015738.8&o&o&x&x& 21.2&1.17&-99&-99 (-99)&0.33 (0.98)&0.05 (0.61)&-99 (-99)&-99 (-99)&-99 (-99)&0.31 (1.50)&0.06 (0.89)\\
100124.86+022031.9&o&x&x&x& 20.5&1.70&-99&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.01 (0.67)&-99 (-99)&0.35 (1.37)&-99 (-99)\\
100125.30+012820.3&x&o&x&o& 20.0&2.61&-1&0.30 (0.98)&0.70 (1.60)&0.68 (1.59)&0.38 (1.19)&0.63 (1.36)&0.00 (0.44)&0.00 (0.73)&0.13 (0.96)\\
100128.00+021819.4&o&x&x&x& 21.3&1.18&-99&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.19 (1.21)&0.27 (0.97)\\
100129.19+011715.9&x&x&x&o& 18.5&1.60&-1&0.02 (0.52)&0.68 (1.35)&0.58 (1.45)&0.03 (0.64)&0.23 (1.32)&0.23 (0.98)&0.97 (2.26)&0.05 (0.88)\\
100129.67+020643.3&o&o&x&x& 20.5&1.91&-99&0.84 (1.66)&0.61 (1.41)&0.09 (0.62)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.30 (1.08)\\
100130.38+014304.4&o&o&o&o& 20.1&1.56&0.83&0.47 (1.21)&0.46 (1.17)&0.81 (1.71)&0.08 (0.73)&0.10 (0.85)&-99 (-99)&0.14 (1.14)&0.43 (1.35)\\
100131.67+024530.1&x&o&x&x& 21.4&0.58&-99&0.01 (0.42)&-99 (-99)&0.94 (2.19)&-99 (-99)&-99 (-99)&-99 (-99)&0.71 (1.56)&0.00 (0.56)\\
100132.15+013420.8&x&o&x&o& 19.4&1.35&-99&0.00 (0.41)&0.02 (0.54)&0.08 (0.69)&0.23 (0.99)&0.11 (1.02)&0.58 (1.24)&0.97 (2.16)&0.31 (1.15)\\
100132.82+015800.0&o&o&x&x& 20.8&1.53&-99&0.00 (0.32)&0.12 (0.81)&0.41 (1.18)&0.38 (1.25)&-99 (-99)&-99 (-99)&0.00 (0.77)&0.12 (0.93)\\
100133.48+020017.4&x&o&x&x& 20.8&0.10&0.56&-99 (-99)&-99 (-99)&0.00 (0.29)&0.98 (1.79)&-99 (-99)&-99 (-99)&-99 (-99)&0.16 (1.06)\\
100135.45+025405.9&x&o&x&x& 20.6&0.99&-99&0.44 (1.14)&0.07 (0.70)&0.37 (1.29)&0.78 (1.43)&-99 (-99)&-99 (-99)&0.07 (1.03)&0.01 (0.76)\\
100136.24+015443.1&o&o&x&x& 20.9&2.28&-99&-99 (-99)&0.02 (0.43)&0.19 (0.82)&0.15 (1.04)&-99 (-99)&-99 (-99)&0.67 (1.56)&0.54 (1.26)\\
100136.46+022641.9&x&x&o&x& 16.8&0.12&0.32&0.22 (1.05)&0.45 (1.41)&-99 (-99)&0.80 (2.62)&0.75 (1.45)&0.21 (1.26)&-99 (-99)&-99 (-99)\\
100136.50+025303.6&x&x&x&o& 19.2&2.11&-99&0.02 (0.49)&0.11 (0.76)&0.38 (0.99)&0.47 (1.32)&0.00 (0.46)&0.08 (0.62)&-99 (-99)&0.87 (1.85)\\
100137.21+021612.5&o&o&x&x& 20.6&1.66&-99&-99 (-99)&0.66 (1.32)&0.92 (1.85)&0.95 (1.92)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100141.03+015903.9&x&x&o&x& 18.5&0.32&0.70&0.09 (0.66)&0.93 (1.93)&0.36 (1.14)&0.56 (1.43)&-99 (-99)&0.78 (2.05)&-99 (-99)&-99 (-99)\\
100143.04+014932.1&o&o&x&x& 21.9&2.08&-99&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.02 (0.81)&-99 (-99)\\
100143.23+020512.8&x&x&o&x& 20.6&0.67&1.03&0.14 (0.74)&0.66 (1.35)&0.95 (2.11)&0.90 (1.73)&-99 (-99)&-99 (-99)&0.16 (1.05)&0.45 (1.35)\\
100145.16+022457.0&x&x&x&o& 20.7&2.03&-99&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.16 (1.01)&-99 (-99)&-99 (-99)&-99 (-99)\\
100146.05+012839.7&x&o&x&x& 21.4&-99&-1&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.04 (0.80)\\
100146.49+020256.8&o&o&x&x& 20.2&0.66&-99&0.85 (1.82)&0.84 (1.51)&0.69 (1.44)&0.45 (1.36)&0.03 (0.67)&-99 (-99)&-99 (-99)&-99 (-99)\\
100147.04+020236.6&o&o&x&x& 20.8&1.17&-99&0.34 (0.93)&0.61 (1.24)&0.30 (0.98)&0.93 (1.82)&-99 (-99)&-99 (-99)&-99 (-99)&0.08 (0.88)\\
100147.29+015258.3&x&x&o&x& 20.6&0.67&1.36&-99 (-99)&-99 (-99)&0.11 (0.77)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100147.35+020314.3&x&x&o&x& 18.0&0.32&1.18&-99 (-99)&-99 (-99)&0.80 (1.91)&0.32 (1.26)&-99 (-99)&0.59 (1.32)&-99 (-99)&0.97 (2.10)\\
100148.86+023140.5&o&o&x&x& 21.2&1.93&-99&0.31 (0.98)&0.40 (1.07)&0.13 (0.76)&-99 (-99)&-99 (-99)&-99 (-99)&0.33 (1.29)&0.75 (1.42)\\
100149.00+024821.7&x&o&x&x& 20.3&1.50&-99&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.52 (1.62)&0.18 (0.92)&0.36 (1.38)&0.44 (1.20)\\
100149.84+020344.9&o&o&x&x& 21.2&2.37&-99&-99 (-99)&-99 (-99)&0.08 (0.57)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100150.67+022552.2&x&o&x&x& 20.2&1.28&-99&0.41 (1.15)&0.19 (0.91)&0.37 (1.05)&0.12 (0.85)&0.11 (1.06)&-99 (-99)&-99 (-99)&-99 (-99)\\
100151.12+020032.6&o&o&x&x& 20.3&0.96&-99&-99 (-99)&0.98 (2.27)&0.99 (2.88)&0.77 (1.64)&-99 (-99)&0.00 (0.54)&0.03 (0.90)&0.39 (1.19)\\
100153.29+022436.8&o&o&x&x& 20.4&0.66&0.22&-99 (-99)&-99 (-99)&0.79 (1.63)&0.14 (0.89)&-99 (-99)&-99 (-99)&0.12 (1.11)&0.18 (1.01)\\
100153.71+015427.3&x&x&o&x& 20.6&0.56&0.98&-99 (-99)&-99 (-99)&-99 (-99)&0.48 (1.16)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100154.40+024236.5&x&o&x&x& 20.8&1.51&-99&-99 (-99)&0.28 (0.95)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100154.51+021507.8&x&x&o&x& 20.4&0.78&0.90&-99 (-99)&-99 (-99)&1.00 (4.17)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100155.52+020358.6&x&x&o&x& 20.5&0.30&1.15&-99 (-99)&-99 (-99)&0.83 (1.58)&0.74 (1.69)&-99 (-99)&-99 (-99)&-99 (-99)&0.33 (1.23)\\
100155.60+021623.4&o&o&x&x& 20.7&1.43&-99&0.38 (0.97)&0.09 (0.75)&0.05 (0.67)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100157.78+024631.7&x&o&x&x& 20.3&0.84&-99&-99 (-99)&0.78 (1.50)&0.93 (1.72)&0.01 (0.42)&0.02 (0.57)&0.21 (0.90)&0.10 (1.11)&0.18 (0.99)\\
100158.00+014621.4&x&o&x&x& 21.1&0.84&-99&-99 (-99)&-99 (-99)&0.34 (0.94)&0.14 (0.81)&-99 (-99)&-99 (-99)&-99 (-99)&0.07 (1.18)\\
100158.19+012735.6&x&o&x&x& 19.1&-99&-1&0.33 (1.07)&0.67 (1.37)&0.72 (1.69)&0.35 (1.19)&0.48 (1.36)&0.01 (0.53)&0.15 (1.17)&0.23 (1.13)\\
100158.95+022445.3&o&x&x&x& 21.4&1.37&0.67&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.73 (1.73)&0.19 (1.18)\\
100159.21+012828.6&x&o&x&x& 20.4&-99&-1&0.45 (1.21)&0.00 (0.41)&-99 (-99)&0.22 (0.98)&-99 (-99)&-99 (-99)&-99 (-99)&0.83 (1.72)\\
\bottomrule
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[b!]
\renewcommand{\tabcolsep}{1.5mm}
\centering
\begin{tabular}{lcccccccllllllll}
\toprule
Name & X & M & R & S & R mag & z & $R_{i}$ &\multicolumn{8}{l}{1-p (C value)}\\
& & & & & & & &\multicolumn{4}{l}{2015.02.18} & \multicolumn{2}{l}{2015.03.21} & \multicolumn{2}{l}{2016.04.08} \\
& & & & & & & & B & V & R & I & B & R & B & R \\
\midrule
100159.43+023935.7&x&o&x&x& 19.9&1.37&-99&0.37 (1.13)&0.92 (1.79)&0.98 (2.33)&0.02 (0.52)&0.02 (0.80)&0.56 (1.50)&0.61 (1.57)&0.03 (0.82)\\
100159.79+022641.7&o&o&x&x& 19.2&2.03&-99&-99 (-99)&0.24 (0.94)&0.53 (1.18)&0.05 (0.63)&0.53 (1.22)&-99 (-99)&-99 (-99)&-99 (-99)\\
100159.86+013135.3&x&o&x&x& 21.4&0.30&-99&0.12 (0.76)&0.13 (0.76)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.11 (1.00)\\
100201.52+020329.4&o&o&x&o& 18.2&2.02&-99&0.73 (1.66)&0.97 (2.17)&-99 (-99)&-99 (-99)&0.80 (1.65)&0.58 (1.05)&0.21 (1.16)&-99 (-99)\\
100202.23+024157.8&x&o&x&x& 21.2&1.53&-99&0.14 (0.78)&-99 (-99)&0.36 (0.99)&-99 (-99)&-99 (-99)&-99 (-99)&0.39 (1.38)&-99 (-99)\\
100202.78+022434.6&o&o&x&o& 20.8&0.98&-99&-99 (-99)&-99 (-99)&0.69 (1.53)&-99 (-99)&0.24 (1.21)&-99 (-99)&0.00 (0.85)&0.54 (1.29)\\
100204.67+013339.6&x&o&x&x& 20.3&1.01&-99&-99 (-99)&0.25 (0.86)&0.49 (1.40)&-99 (-99)&-99 (-99)&-99 (-99)&0.63 (1.56)&0.56 (1.33)\\
100208.27+015838.8&x&x&o&x& 21.0&0.68&1.18&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.08 (0.88)\\
100208.55+014553.7&x&o&x&x& 21.5&1.98&-99&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.03 (0.92)&0.01 (0.70)\\
100210.72+023026.2&x&o&x&o& 19.0&1.16&-99&0.13 (0.90)&0.20 (0.84)&0.00 (0.42)&0.78 (1.70)&0.06 (0.65)&0.02 (0.70)&0.02 (0.88)&0.08 (0.87)\\
100211.16+012228.4&x&x&x&o& 19.6&1.81&-1&0.64 (1.40)&0.06 (0.70)&0.87 (1.55)&0.71 (1.82)&0.29 (0.93)&0.07 (0.90)&0.01 (0.81)&0.27 (1.17)\\
100212.11+014232.4&x&o&x&x& 20.1&0.70&0.37&0.92 (2.08)&0.84 (1.55)&0.03 (0.52)&0.11 (0.86)&0.29 (1.13)&0.05 (0.32)&0.04 (0.98)&0.03 (0.79)\\
100216.15+023013.0&x&o&x&x& 21.2&0.37&0.88&-99 (-99)&-99 (-99)&0.38 (0.92)&0.56 (1.46)&-99 (-99)&-99 (-99)&-99 (-99)&0.02 (0.77)\\
100217.42+022959.8&x&o&x&x& 20.6&0.30&-99&0.08 (0.68)&0.54 (1.27)&0.82 (1.71)&-99 (-99)&-99 (-99)&-99 (-99)&0.29 (1.40)&0.27 (1.12)\\
100217.97+015836.4&x&o&o&x& 21.2&0.90&3.39&0.01 (0.42)&0.93 (1.61)&0.95 (1.83)&-99 (-99)&-99 (-99)&-99 (-99)&0.06 (0.94)&0.87 (1.53)\\
100218.31+022804.3&x&x&o&x& 20.7&0.55&1.52&-99 (-99)&-99 (-99)&-99 (-99)&0.78 (1.81)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100219.43+025049.6&x&o&x&x& 20.5&0.69&-99&0.04 (0.62)&0.20 (0.80)&0.32 (1.16)&0.72 (1.54)&-99 (-99)&-99 (-99)&0.15 (1.26)&0.06 (0.90)\\
100219.50+015537.1&x&o&x&o& 19.6&1.51&-99&0.17 (0.82)&0.09 (0.71)&0.35 (1.05)&0.56 (1.26)&0.29 (1.38)&0.95 (1.47)&0.02 (0.84)&0.52 (1.61)\\
100221.95+022041.9&o&x&x&x& 19.8&-99&-99&-99 (-99)&0.27 (1.02)&0.94 (1.92)&-99 (-99)&-99 (-99)&0.38 (1.18)&0.42 (1.25)&0.23 (1.03)\\
100222.98+020640.1&x&o&x&x& 21.2&0.43&-99&-99 (-99)&-99 (-99)&0.53 (1.24)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.38 (1.22)\\
100223.05+014715.0&x&o&x&x& 21.1&1.25&-99&0.09 (0.66)&0.71 (1.41)&0.59 (1.62)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.04 (0.82)\\
100223.93+022353.6&o&o&x&x& 20.5&2.83&-99&-99 (-99)&0.02 (0.45)&0.05 (0.54)&0.65 (1.47)&-99 (-99)&-99 (-99)&0.22 (1.19)&0.05 (0.85)\\
100226.11+024610.9&x&o&x&x& 19.9&0.29&-99&0.17 (0.83)&0.49 (1.19)&0.20 (0.84)&0.18 (0.98)&0.02 (0.65)&0.01 (0.75)&0.61 (1.56)&-99 (-99)\\
100226.33+021923.2&o&o&x&o& 20.5&1.29&-99&0.33 (1.11)&0.00 (0.43)&0.94 (1.67)&0.13 (0.87)&-99 (-99)&-99 (-99)&0.26 (1.23)&0.24 (1.16)\\
100226.94+015939.9&x&o&x&x& 21.7&1.46&-99&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.22 (1.32)&-99 (-99)\\
100228.92+013544.4&x&x&o&x& 20.0&0.58&0.94&-99 (-99)&-99 (-99)&-99 (-99)&0.11 (0.81)&-99 (-99)&-99 (-99)&-99 (-99)&0.57 (1.30)\\
100229.02+010858.4&x&x&x&o& 19.5&0.68&-1&0.28 (0.99)&-99 (-99)&-99 (-99)&-99 (-99)&0.82 (1.53)&0.88 (2.02)&0.18 (1.04)&-99 (-99)\\
100229.89+023225.2&x&o&o&x& 19.4&0.44&1.70&-99 (-99)&0.40 (1.23)&0.01 (0.44)&0.96 (2.25)&-99 (-99)&0.01 (0.61)&-99 (-99)&-99 (-99)\\
100230.14+024212.7&x&x&o&x& 18.2&0.21&1.07&0.53 (1.23)&-99 (-99)&-99 (-99)&0.99 (3.37)&0.47 (1.06)&0.73 (1.47)&0.02 (0.89)&-99 (-99)\\
100230.17+014555.7&x&o&x&x& 21.2&0.77&-99&-99 (-99)&-99 (-99)&0.20 (0.72)&-99 (-99)&-99 (-99)&-99 (-99)&0.05 (1.02)&0.74 (1.27)\\
100230.64+024427.7&x&o&x&x& 20.0&0.36&0.56&0.49 (1.10)&0.08 (0.71)&0.30 (1.03)&0.48 (1.27)&0.00 (0.56)&0.65 (1.21)&0.20 (1.14)&0.91 (1.65)\\
100231.85+015242.5&x&o&x&x& 21.2&-99&0.69&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.96 (1.70)\\
100232.13+023537.4&x&o&x&o& 19.1&0.65&0.13&0.40 (1.17)&0.64 (1.28)&0.39 (1.11)&0.13 (0.86)&0.37 (1.48)&0.16 (0.76)&0.67 (1.66)&0.27 (1.11)\\
100232.48+023859.7&x&o&x&x& 20.9&0.56&-99&0.69 (1.39)&0.20 (0.84)&0.02 (0.42)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100236.70+015948.8&x&o&x&o& 19.6&1.51&-99&0.08 (0.78)&0.54 (1.22)&0.21 (0.94)&0.62 (1.34)&0.20 (0.97)&0.58 (0.96)&0.84 (1.92)&0.63 (1.32)\\
100238.25+013746.8&x&o&x&o& 19.2&2.50&-99&0.24 (0.98)&0.35 (1.06)&-99 (-99)&-99 (-99)&0.80 (1.85)&-99 (-99)&0.88 (2.00)&0.09 (0.88)\\
100238.61+015831.2&x&o&x&x& 21.2&1.85&-99&0.46 (1.16)&0.28 (1.00)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100238.70+013936.6&x&o&x&x& 20.7&0.57&-99&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.27 (1.22)&0.04 (0.80)\\
100241.34+014256.6&x&x&o&x& 20.6&0.63&1.22&-99 (-99)&-99 (-99)&0.26 (0.93)&0.14 (0.90)&-99 (-99)&-99 (-99)&-99 (-99)&0.15 (0.98)\\
100241.43+013309.2&x&o&x&x& 21.4&0.21&-99&0.62 (1.43)&-99 (-99)&0.23 (0.98)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100243.70+024707.9&x&o&x&x& 19.7&0.01&-99&-99 (-99)&0.16 (0.82)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.18 (1.17)&0.25 (1.20)\\
100243.85+020502.6&x&o&x&x& 20.9&0.57&-99&0.00 (0.31)&0.20 (0.90)&0.43 (1.25)&-99 (-99)&-99 (-99)&-99 (-99)&0.00 (0.69)&0.47 (1.22)\\
100244.74+020735.0&x&x&o&x& 20.2&0.67&1.39&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.77 (1.49)&0.27 (1.19)\\
100246.34+024609.7&x&o&x&x& 19.4&0.23&-99&0.22 (0.93)&-99 (-99)&0.35 (1.26)&0.00 (0.48)&0.52 (1.04)&0.18 (1.09)&0.00 (0.81)&0.00 (0.67)\\
\bottomrule
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[b!]
\renewcommand{\tabcolsep}{1.5mm}
\centering
\begin{tabular}{lcccccccllllllll}
\toprule
Name & X & M & R & S & R mag & z & $R_{i}$ &\multicolumn{8}{l}{1-p (C value)}\\
& & & & & & & &\multicolumn{4}{l}{2015.02.18} & \multicolumn{2}{l}{2015.03.21} & \multicolumn{2}{l}{2016.04.08} \\
& & & & & & & & B & V & R & I & B & R & B & R \\
\midrule
100246.93+015301.2&x&x&o&x& 19.5&0.52&0.54&-99 (-99)&0.26 (0.90)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.32 (1.37)&0.59 (1.51)\\
100247.00+024538.7&x&x&o&x& 20.8&0.47&1.10&-99 (-99)&-99 (-99)&0.48 (1.26)&0.89 (1.88)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100249.00+021750.7&x&o&x&x& 21.5&2.50&-99&-99 (-99)&0.92 (1.46)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.21 (1.08)\\
100249.32+023746.6&x&o&x&x& 19.9&0.01&2.24&0.50 (1.21)&-99 (-99)&-99 (-99)&-99 (-99)&0.04 (0.77)&0.37 (1.36)&0.06 (1.00)&-99 (-99)\\
100249.92+021732.4&x&o&x&x& 21.0&1.60&-99&0.24 (0.87)&0.89 (1.72)&0.65 (1.12)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.61 (1.34)\\
100251.62+022905.4&x&o&x&o& 19.3&2.00&-99&0.40 (1.18)&0.71 (1.45)&0.28 (0.93)&0.10 (0.79)&0.40 (1.41)&0.67 (1.29)&0.26 (1.27)&0.64 (1.55)\\
100252.34+013319.7&x&o&x&x& 21.2&1.27&-99&-99 (-99)&0.99 (2.27)&0.41 (0.98)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.60 (1.43)\\
100252.87+025426.9&x&o&x&x& 19.9&0.01&-99&0.81 (1.78)&0.45 (1.06)&0.09 (0.76)&0.87 (1.72)&0.23 (1.04)&0.07 (0.96)&0.15 (1.17)&0.34 (1.24)\\
100252.96+024137.0&x&o&x&x& 19.9&0.02&-99&-99 (-99)&0.87 (1.66)&0.49 (1.14)&0.72 (1.50)&0.39 (1.26)&0.96 (1.43)&0.31 (1.27)&-99 (-99)\\
100255.80+020242.0&x&o&x&x& 21.2&1.26&-99&0.57 (1.31)&-99 (-99)&0.59 (1.22)&-99 (-99)&-99 (-99)&-99 (-99)&0.63 (1.42)&0.01 (0.72)\\
100255.89+013730.5&x&o&x&x& 20.3&1.91&-99&0.84 (1.58)&0.18 (0.89)&0.79 (1.36)&0.65 (1.38)&0.45 (1.18)&0.15 (1.15)&0.03 (0.94)&0.68 (1.40)\\
100258.96+022724.9&x&o&x&x& 21.1&1.09&-99&-99 (-99)&0.45 (1.04)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100259.94+020249.5&x&x&o&x& 20.0&0.60&0.74&0.66 (1.51)&0.00 (0.36)&0.99 (2.79)&0.79 (1.66)&-99 (-99)&0.26 (0.83)&0.05 (0.94)&0.00 (0.61)\\
100302.93+015208.6&x&o&x&o& 20.1&1.79&-99&0.08 (0.75)&0.18 (0.87)&0.43 (1.21)&0.30 (1.13)&0.05 (0.76)&0.96 (1.38)&0.03 (0.86)&0.00 (0.44)\\
100303.48+022632.0&x&o&x&x& 21.2&0.69&-99&-99 (-99)&-99 (-99)&0.81 (1.61)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100304.18+024420.5&x&o&x&x& 20.2&1.86&-99&0.89 (1.80)&0.35 (0.95)&-99 (-99)&-99 (-99)&0.64 (1.04)&0.41 (1.26)&0.88 (2.08)&0.12 (0.99)\\
100304.72+013351.6&x&x&o&x& 21.4&0.94&1.13&-99 (-99)&-99 (-99)&0.46 (0.95)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100305.08+015156.4&x&o&x&x& 20.5&0.14&-99&0.10 (0.76)&0.57 (1.25)&0.16 (0.81)&0.78 (1.61)&-99 (-99)&-99 (-99)&0.06 (1.06)&0.58 (1.31)\\
100305.98+015704.1&x&x&o&x& 19.7&0.38&0.73&0.27 (0.98)&0.02 (0.51)&0.08 (0.67)&0.87 (1.85)&-99 (-99)&0.21 (1.30)&0.81 (1.68)&0.74 (1.74)\\
100307.48+023655.9&x&x&o&x& 19.4&0.31&1.90&0.58 (1.35)&0.61 (1.34)&0.43 (1.36)&0.07 (0.75)&-99 (-99)&0.89 (1.91)&0.09 (1.08)&0.09 (0.94)\\
100308.22+024837.7&x&o&x&x& 20.1&1.25&-99&0.31 (0.95)&0.54 (1.32)&0.15 (0.74)&-99 (-99)&0.96 (1.80)&0.91 (1.34)&-99 (-99)&0.74 (1.35)\\
100308.58+024323.0&x&o&x&x& 20.6&0.01&-99&0.91 (1.78)&0.47 (1.12)&0.90 (1.52)&-99 (-99)&0.65 (1.28)&-99 (-99)&0.02 (0.92)&0.52 (1.30)\\
100308.79+012316.5&x&x&x&o& 20.3&2.32&-1&0.92 (1.86)&0.89 (1.94)&0.98 (2.38)&0.49 (1.27)&-99 (-99)&-99 (-99)&0.87 (2.03)&0.29 (1.15)\\
100309.21+013507.5&x&x&o&x& 20.3&0.37&1.80&-99 (-99)&0.38 (1.04)&0.82 (1.79)&0.44 (1.31)&-99 (-99)&-99 (-99)&-99 (-99)&0.93 (1.68)\\
100309.21+022038.3&x&x&x&o& 19.9&1.96&-99&0.95 (1.81)&0.83 (1.74)&0.51 (1.16)&-99 (-99)&0.18 (1.23)&0.71 (1.22)&0.17 (1.19)&0.78 (1.50)\\
100309.55+025248.7&x&o&x&x& 21.4&0.39&-99&-99 (-99)&0.38 (1.05)&0.82 (1.48)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.34 (1.05)\\
100309.75+020838.9&x&x&o&x& 19.9&0.39&0.77&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&1.00 (7.40)\\
100315.02+013354.8&x&o&x&x& 21.6&0.68&-99&-99 (-99)&-99 (-99)&0.90 (1.41)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100316.12+024002.7&x&x&o&x& 20.5&0.48&1.06&-99 (-99)&0.17 (0.85)&0.21 (0.92)&0.90 (1.96)&-99 (-99)&-99 (-99)&-99 (-99)&0.64 (1.49)\\
100316.27+024237.4&x&o&x&x& 18.5&0.56&-99&0.19 (0.90)&0.84 (1.79)&0.56 (1.25)&0.39 (1.22)&0.86 (1.73)&0.89 (1.53)&0.13 (1.13)&0.47 (1.34)\\
100316.36+014223.7&x&o&x&x& 21.5&1.72&-99&0.26 (0.99)&0.20 (0.89)&0.04 (0.66)&-99 (-99)&-99 (-99)&-99 (-99)&0.16 (1.16)&-99 (-99)\\
100317.38+013602.9&x&x&o&x& 20.2&0.67&0.72&0.43 (1.30)&0.26 (0.96)&0.14 (0.77)&0.29 (1.07)&-99 (-99)&0.46 (1.16)&0.58 (1.49)&0.08 (0.88)\\
100317.94+022355.6&x&o&x&x& 20.2&0.01&-99&0.88 (1.81)&0.10 (0.76)&0.87 (1.56)&0.93 (2.15)&0.14 (0.97)&0.99 (1.33)&0.29 (1.30)&0.52 (1.37)\\
100319.81+012719.1&x&o&x&x& 21.8&-99&-1&-99 (-99)&0.20 (0.83)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100320.06+022042.9&x&o&x&x& 21.7&-99&-99&0.00 (0.35)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100323.93+015503.8&x&o&x&x& 19.4&-99&-99&0.68 (1.39)&0.83 (1.67)&0.56 (1.42)&0.12 (0.88)&0.23 (0.87)&0.64 (1.72)&0.21 (1.26)&0.73 (1.48)\\
100324.57+021831.3&x&x&x&o& 18.2&0.51&-99&0.68 (1.74)&0.56 (1.32)&0.42 (1.16)&0.16 (0.95)&0.18 (0.88)&0.96 (1.67)&0.91 (2.30)&0.15 (1.16)\\
100327.68+015742.4&x&x&x&o& 18.2&1.06&-99&0.70 (1.59)&0.31 (1.08)&0.40 (1.10)&0.81 (1.79)&0.66 (1.48)&0.39 (1.16)&0.68 (1.84)&0.44 (1.34)\\
100328.50+022018.7&x&o&x&x& 21.3&-99&-99&-99 (-99)&-99 (-99)&0.01 (0.49)&0.32 (1.06)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)\\
100333.05+023904.4&x&x&x&o& 20.4&0.66&-1&-99 (-99)&0.34 (1.03)&0.22 (0.92)&0.67 (1.43)&0.24 (1.08)&-99 (-99)&0.25 (1.28)&0.40 (1.13)\\
100333.57+024530.5&x&x&x&o& 18.6&1.92&-1&0.91 (2.01)&0.14 (0.79)&0.51 (1.30)&0.71 (1.61)&0.24 (0.89)&0.41 (1.10)&0.77 (2.10)&0.69 (1.47)\\
100333.99+024126.3&x&x&x&o& 19.3&0.98&-1&0.38 (1.12)&0.27 (0.96)&0.40 (1.18)&0.00 (0.45)&0.73 (1.80)&0.84 (1.86)&0.13 (1.13)&0.16 (1.01)\\
100350.28+013145.8&x&x&x&o& 19.2&1.18&-1&0.55 (1.26)&0.05 (0.62)&0.01 (0.50)&0.15 (0.90)&0.99 (2.31)&-99 (-99)&0.11 (1.12)&0.21 (1.07)\\
100357.18+022638.9&x&x&x&o& 18.7&1.48&-1&0.02 (0.56)&0.71 (1.38)&-99 (-99)&-99 (-99)&0.06 (0.90)&-99 (-99)&0.76 (1.81)&-99 (-99)\\
\bottomrule
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h!]
\renewcommand{\tabcolsep}{1.5mm}
\centering
\begin{tabular}{lcccccccllllllll}
\toprule
Name & X & M & R & S & R mag & z & $R_{i}$ &\multicolumn{8}{l}{1-p (C value)}\\
& & & & & & & &\multicolumn{4}{l}{2015.02.18} & \multicolumn{2}{l}{2015.03.21} & \multicolumn{2}{l}{2016.04.08} \\
& & & & & & & & B & V & R & I & B & R & B & R \\
\midrule
100358.73+014513.6&x&x&x&o& 20.1&1.41&-1&0.17 (0.86)&0.02 (0.52)&0.44 (1.07)&0.16 (0.89)&0.26 (1.15)&-99 (-99)&0.63 (1.54)&0.00 (0.61)\\
100407.21+012039.0&x&x&x&o& 20.6&1.84&-1&0.13 (0.82)&0.71 (1.37)&0.83 (1.39)&0.19 (0.96)&0.97 (1.96)&-99 (-99)&-99 (-99)&0.93 (1.68)\\
100409.29+024946.4&x&x&x&o& 19.1&1.59&-1&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&-99 (-99)&0.32 (0.99)&0.00 (0.81)&0.50 (1.30)\\
100421.02+013647.4&x&x&x&o& 18.5&1.03&-1&0.25 (1.04)&0.75 (1.49)&0.99 (2.72)&0.00 (0.39)&0.91 (2.05)&0.20 (1.05)&0.52 (1.55)&0.31 (1.19)\\
100423.49+030658.9&x&x&x&o& 19.0&0.91&-1&0.05 (0.64)&0.08 (0.68)&0.02 (0.50)&0.19 (1.01)&0.57 (1.13)&0.49 (0.99)&0.33 (1.37)&0.31 (1.16)\\
100429.00+025209.2&x&x&x&o& 18.5&0.87&-1&0.07 (0.69)&0.54 (1.29)&-99 (-99)&0.00 (0.48)&0.07 (0.58)&0.31 (1.24)&0.20 (1.17)&0.50 (1.40)\\
100434.37+025011.0&x&x&x&o& 18.4&1.21&-1&-99 (-99)&1.00 (6.45)&1.00 (7.94)&-99 (-99)&1.00 (4.99)&-99 (-99)&1.00 (7.39)&1.00 (10.0)\\
\bottomrule
\end{tabular}
